Adaptive Control with Sparse Identification of Nonlinear Dynamics

This paper develops a sparsity-promoting integral concurrent learning (SP-ICL) adaptation law for a linearly parametrized uncertain nonlinear control-affine systems. The unknown parameters are learned using ICL with sparsity-promoting $\ell_1$ regularization. The use of $\ell_1$ regularization for sparsity promotion is common in system identification and machine learning; however, unlike existing approaches, this paper develops an online parameter update law that integrates the regularization penalty with ICL via sliding modes. We show via non-smooth Lyapunov analysis that the trajectories of the closed-loop system are ultimately bounded under the SP-ICL update law. Simulations verify the effectiveness of the sparsity penalty in the SP-ICL update law on recovering sparse dynamics during trajectory tracking.

==> figures/confusionmatrix.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    cell/.style={
        draw=black!25,
        line width=0.45pt,
        minimum width=1.55cm,
        minimum height=1.15cm,
        align=center,
        inner sep=2pt,
        rounded corners=1.5pt
    },
    head/.style={font=\scriptsize\bfseries, text=cmtext},
    sub/.style={font=\tiny, text=black!70},
    lam/.style={font=\scriptsize\bfseries},
    total/.style={font=\tiny, text=black!75},
]

% Panel macro:
% #1 x shift
% #2 y shift
% #3 lambda label
% #4 TP
% #5 FP
% #6 FN
% #7 TN
% #8 Positive total
% #9 Negative total
\newcommand{\cmpanel}[9]{%
\begin{scope}[shift={(#1,#2)}]
    \node[lam] at (1.55,2.95) {$\lambda=#3$};

    \node[head] at (1.55,2.45) {Predicted};
    \node[sub]  at (0.75,2.08) {Positive};
    \node[sub]  at (2.35,2.08) {Negative};

    \node[head, rotate=90] at (-0.72,0.82) {True};
    \node[sub, rotate=90] at (-0.20,1.35) {Positive};
    \node[sub, rotate=90] at (-0.20,0.28) {Negative};

    \node[cell, fill=cmgood!18] at (0.75,1.35) {\textbf{TP}\\#4};
    \node[cell, fill=cmbad!16]  at (2.35,1.35) {\textbf{FN}\\#6};
    \node[cell, fill=cmbad!16]  at (0.75,0.28) {\textbf{FP}\\#5};
    \node[cell, fill=cmgood!10] at (2.35,0.28) {\textbf{TN}\\#7};

    \node[total] at (1.55,-0.42) {Positive: #8 \hspace{1em} Negative: #9};
\end{scope}
}

% Row 1
\cmpanel{0.0}{0.0}{0}{5}{7}{0}{8}{12}{8}
\cmpanel{4.9}{0.0}{10^{-5}}{5}{7}{0}{8}{12}{8}
\cmpanel{9.8}{0.0}{10^{-4}}{5}{7}{0}{8}{12}{8}
\cmpanel{14.7}{0.0}{10^{-3}}{5}{7}{0}{8}{12}{8}

% Row 2
\cmpanel{0.0}{-4.0}{5\times10^{-3}}{5}{3}{0}{12}{8}{12}
\cmpanel{4.9}{-4.0}{10^{-2}}{4}{0}{1}{15}{4}{15}
\cmpanel{9.8}{-4.0}{5\times10^{-2}}{0}{1}{5}{14}{1}{19}
\cmpanel{14.7}{-4.0}{10^{-1}}{0}{0}{5}{15}{0}{20}

\end{tikzpicture}
}

==> figures/parameter_errors.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.70\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\|\tilde{\theta}(t)\|$},
    xmin=0, xmax=100,
    ymode=log,
    grid=major,
    grid style={line width=0.3pt, draw=gray!25},
    tick style={black},
    line cap=round,
    line join=round,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.5,-0.23)},
        anchor=north,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.8em},
        row sep=1pt,
    },
    axis line style={black},
    clip mode=individual,
]

% Muted color palette
\definecolor{c1}{RGB}{86,180,233}   % soft blue
\definecolor{c2}{RGB}{230,159,0}    % muted orange
\definecolor{c3}{RGB}{0,158,115}    % teal green
\definecolor{c4}{RGB}{204,121,167}  % soft magenta
\definecolor{c5}{RGB}{213,94,0}     % burnt orange
\definecolor{c6}{RGB}{240,228,66}   % muted yellow
\definecolor{c7}{RGB}{0,114,178}    % deep blue
\definecolor{c8}{RGB}{0,150,150}  % gray

\addplot[color=c1, line width=1.4pt]
table [x index=0, y index=1]
{results/lambda_0/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=0$}

\addplot[color=c2, dashed, line width=1.4pt]
table [x index=0, y index=1]
{results/lambda_1em05/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-5}$}

\addplot[color=c3, dotted, line width=1.4pt]
table [x index=0, y index=1]
{results/lambda_0p0001/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-4}$}

\addplot[color=c4, dashdotted, line width=1.4pt]
table [x index=0, y index=1]
{results/lambda_0p001/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-3}$}

\addplot[
    color=c5,
    line width=1.2pt,
    mark=o,
    mark size=1.6pt,
    mark repeat=12,
]
table [x index=0, y index=1]
{results/lambda_0p005/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-3}$}

\addplot[
    color=c6!80!black,
    line width=1.2pt,
    mark=square*,
    mark size=1.4pt,
    mark repeat=12,
]
table [x index=0, y index=1]
{results/lambda_0p01/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-2}$}

\addplot[
    color=c7,
    line width=1.2pt,
    mark=triangle*,
    mark size=1.8pt,
    mark repeat=12,
]
table [x index=0, y index=1]
{results/lambda_0p05/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-2}$}

\addplot[
    color=c8,
    line width=1.2pt,
    mark=diamond*,
    mark size=1.6pt,
    mark repeat=12,
]
table [x index=0, y index=1]
{results/lambda_0p1/data/parameter_estimation_error_norm.dat};
\addlegendentry{$\lambda=10^{-1}$}

\end{axis}
\end{tikzpicture}


==> figures/tracking_errors.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.70\linewidth,
    xlabel={$t\;(\mathrm{s})$},
    ylabel={$\|e(t)\|$},
    xmin=0, xmax=100,
    ymode=log,
    grid=major,
    grid style={line width=0.3pt, draw=gray!25},
    tick style={black},
    line cap=round,
    line join=round,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.5,-0.23)},
        anchor=north,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.8em},
        row sep=1pt,
    },
    axis line style={black},
    clip mode=individual,
]

% Muted color palette
\definecolor{c1}{RGB}{86,180,233}
\definecolor{c2}{RGB}{230,159,0}
\definecolor{c3}{RGB}{0,158,115}
\definecolor{c4}{RGB}{204,121,167}
\definecolor{c5}{RGB}{213,94,0}
\definecolor{c6}{RGB}{240,228,66}
\definecolor{c7}{RGB}{0,114,178}
\definecolor{c8}{RGB}{0,150,150}

\addplot[
    color=c1,
    line width=1.4pt
]
table [x index=0, y index=1]
{results/lambda_0/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=0$}

\addplot[
    color=c2,
    dashed,
    line width=1.4pt
]
table [x index=0, y index=1]
{results/lambda_1em05/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-5}$}

\addplot[
    color=c3,
    dotted,
    line width=1.4pt
]
table [x index=0, y index=1]
{results/lambda_0p0001/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-4}$}

\addplot[
    color=c4,
    dashdotted,
    line width=1.4pt
]
table [x index=0, y index=1]
{results/lambda_0p001/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-3}$}

\addplot[
    color=c5,
    line width=1.2pt,
    mark=o,
    mark size=1.6pt,
    mark repeat=12
]
table [x index=0, y index=1]
{results/lambda_0p005/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-3}$}

\addplot[
    color=c6!80!black,
    line width=1.2pt,
    mark=square*,
    mark size=1.4pt,
    mark repeat=12
]
table [x index=0, y index=1]
{results/lambda_0p01/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-2}$}

\addplot[
    color=c7,
    line width=1.2pt,
    mark=triangle*,
    mark size=1.8pt,
    mark repeat=12
]
table [x index=0, y index=1]
{results/lambda_0p05/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=5\times10^{-2}$}

\addplot[
    color=c8,
    line width=1.2pt,
    mark=diamond*,
    mark size=1.6pt,
    mark repeat=12
]
table [x index=0, y index=1]
{results/lambda_0p1/data/tracking_error_norm.dat};
\addlegendentry{$\lambda=10^{-1}$}
\end{axis}
\end{tikzpicture}
